Phonon traps reduce the quasiparticle density in superconducting circuits

Out of equilibrium quasiparticles (QPs) are one of the main sources of decoherence in superconducting quantum circuits, and are particularly detrimental in devices with high kinetic inductance, such as high impedance resonators, qubits, and detectors. Despite significant progress in the understanding of QP dynamics, pinpointing their origin and decreasing their density remain outstanding tasks. The cyclic process of recombination and generation of QPs implies the exchange of phonons between the superconducting thin film and the underlying substrate. Reducing the number of substrate phonons with frequencies exceeding the spectral gap of the superconductor should result in a reduction of QPs. Indeed, we demonstrate that surrounding high impedance resonators made of granular aluminum (grAl) with lower gapped thin film aluminum islands increases the internal quality factors of the resonators in the single photon regime, suppresses the noise, and reduces the rate of observed QP bursts. The aluminum islands are positioned far enough from the resonators to be electromagnetically decoupled, thus not changing the resonator frequency, nor the loading. We therefore attribute the improvements observed in grAl resonators to phonon trapping at frequencies close to the spectral gap of aluminum, well below the grAl gap.

==> A_Qin.eps_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_Qin.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{560.8536377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36571512)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_Qin.eps}}%
    \put(0.11643539,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.17840581,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    \put(0.24839973,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^4$\end{tabular}}}}%
    \put(0.31839364,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^6$\end{tabular}}}}%
    \put(0.2035647,0.01709418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{n}$\end{tabular}}}}%
    \put(0.03762122,0.10249823){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^5$\end{tabular}}}}%
    \put(0.03762122,0.31830316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^6$\end{tabular}}}}%
    \put(0.02623261,0.1887569){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{Q}\textit{i}\end{tabular}}}}}%
    \put(0.20846794,0.33948251){\color[rgb]{0,0.8,1}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resonators A\end{tabular}}}}%
    \put(0.19984771,0.1174543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\%\end{tabular}}}}%
    \put(0.19984771,0.08966213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.5\%\end{tabular}}}}%
    \put(0.28706716,0.1174543){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\%\end{tabular}}}}%
    \put(0.28706716,0.08966213){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}34\%\end{tabular}}}}%
    \put(0.43554748,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.49840089,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    \put(0.5692778,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^4$\end{tabular}}}}%
    \put(0.64015469,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^6$\end{tabular}}}}%
    \put(0.52236447,0.01709419){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\bar{n}$}\end{tabular}}}}%
    \put(0.35642099,0.06105634){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^4$\end{tabular}}}}%
    \put(0.35642099,0.32208701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^5$\end{tabular}}}}%
    \put(0.52726771,0.33948251){\color[rgb]{1,0.4,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resonators B\end{tabular}}}}%
    \put(0.510624,0.22347602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\%\end{tabular}}}}%
    \put(0.510624,0.19568383){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.5\%\end{tabular}}}}%
    \put(0.59784342,0.22347602){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\%\end{tabular}}}}%
    \put(0.7529338,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.81637756,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    \put(0.8878448,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^4$\end{tabular}}}}%
    \put(0.95931204,0.04187784){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^6$\end{tabular}}}}%
    \put(0.84116423,0.01709418){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{$\bar{n}$}\end{tabular}}}}%
    \put(0.67522075,0.1880663){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^5$\end{tabular}}}}%
    \put(0.84606745,0.33948251){\color[rgb]{0.17254902,0.62745098,0.17254902}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Resonators C\end{tabular}}}}%
    \put(0.74923292,0.30653987){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\%\end{tabular}}}}%
    \put(0.74923292,0.27874768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8.5\%\end{tabular}}}}%
    \put(0.74923292,0.25095551){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\%\end{tabular}}}}%
    \put(0.74923292,0.22316334){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}34\%\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> A_cryo.eps_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_cryo.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{395.38540577bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55452437)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{A_cryo.eps}}%
    \put(-0.20589729,0.42296424){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.10066747\unitlength}\centering \end{minipage}}}}%
    \put(-0.47714434,0.3215673){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.1165505\unitlength}\centering \end{minipage}}}}%
    \put(-0.17815927,0.85331431){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.09387856\unitlength}\centering \end{minipage}}}}%
    \put(-0.04597546,0.12695844){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\begin{minipage}{0.41356034\unitlength}\centering \end{minipage}}}}%
    \put(0.48431589,0.02758738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20 mm\end{tabular}}}}%
    \put(0.06557907,0.5238835){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{a)}\end{tabular}}}}%
    \put(0.43493772,0.52388351){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{b)}\end{tabular}}}}%
    \put(0.7183383,0.52388351){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}\textbf{c)}\end{tabular}}}}%
    \put(0.09277712,0.37157852){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}-30 dB\end{tabular}}}}%
    \put(0.09277712,0.31490543){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}-10 dB\end{tabular}}}}%
    \put(0.32462536,0.42791053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}+40 dB\end{tabular}}}}%
    \put(0.09277712,0.17282374){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}-20 dB\end{tabular}}}}%
    \put(0.20805743,0.3839065){\color[rgb]{0,0.13333333,0.33333333}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}4 K\end{tabular}}}}%
    \put(0.20777098,0.3314236){\color[rgb]{0,0.26666667,0.66666667}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}500 mK\end{tabular}}}}%
    \put(0.2076475,0.27373239){\color[rgb]{0,0.4,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}100 mk \end{tabular}}}}%
    \put(0.20768699,0.23073387){\color[rgb]{0.33333333,0.6,1}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}15 mk\end{tabular}}}}%
    \put(0.09206337,0.21523063){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}12 GHz\end{tabular}}}}%
    \put(0.08801979,0.13030564){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}IR Filter\end{tabular}}}}%
    \put(0.20875872,0.50327487){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}VNA\end{tabular}}}}%
    \put(0.09277712,0.42791053){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}-20 dB\end{tabular}}}}%
    \put(0.1820738,0.06362788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Sample\end{tabular}}}}%
    \put(0.32791953,0.13030565){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}IR Filter\end{tabular}}}}%
    \put(0.32437556,0.21523061){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}12 GHz\end{tabular}}}}%
    \put(0.32462536,0.31490543){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}+40 dB\end{tabular}}}}%
    \put(0.36089159,0.04565585){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}Cryostat\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> A_days.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_days.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{496.05545044bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.30678482)%
    \put(0,0){\includegraphics[width=\unitlength]{A_days.eps}}%
    \put(0.17432071,0.03774031){\makebox(0,0)[b]{\smash{12 am}}}%
    \put(0.25173854,0.03774031){\makebox(0,0)[b]{\smash{6 am}}}%
    \put(0.32915634,0.03774031){\makebox(0,0)[b]{\smash{12 pm}}}%
    \put(0.40657417,0.03774031){\makebox(0,0)[b]{\smash{6 pm}}}%
    \put(0.48399199,0.03774031){\makebox(0,0)[b]{\smash{12 am}}}%
    \put(0.56140982,0.03774031){\makebox(0,0)[b]{\smash{6 am}}}%
    \put(0.63882765,0.03774031){\makebox(0,0)[b]{\smash{12 pm}}}%
    \put(0.71624541,0.03774031){\makebox(0,0)[b]{\smash{6 pm}}}%
    \put(0.79366324,0.03774031){\makebox(0,0)[b]{\smash{12 am}}}%
    \put(0.87108107,0.03774031){\makebox(0,0)[b]{\smash{6 am}}}%
    \put(0.9484989,0.03774031){\makebox(0,0)[b]{\smash{12 pm}}}%
    \put(0.53560388,0.01016651){\makebox(0,0)[b]{\smash{time (hours)}}}%
    \put(0.08279157,0.1007544){\makebox(0,0)[rb]{\smash{4.5}}}%
    \put(0.08279157,0.15282784){\makebox(0,0)[rb]{\smash{5.0}}}%
    \put(0.08279157,0.20490129){\makebox(0,0)[rb]{\smash{5.5}}}%
    \put(0.08279157,0.25697475){\makebox(0,0)[rb]{\smash{6.0}}}%
    \put(0.03728651,0.13576737){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$\Gamma_0$ $(10^{−2}$/s)}}}}%
  \end{picture}%
\endgroup%


==> A_fit.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_fit.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{555.83502197bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33804994)%
    \put(0,0){\includegraphics[width=\unitlength]{A_fit.eps}}%
    \put(0.12196235,0.04225595){\makebox(0,0)[b]{\smash{−5}}}%
    \put(0.19785144,0.04225595){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.27374055,0.04225595){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.15073717,0.01724853){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.0614121,0.11435575){\makebox(0,0)[rb]{\smash{−2}}}%
    \put(0.0614121,0.1869176){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0614121,0.25947945){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.11216823,0.28713555){\makebox(0,0)[lb]{\smash{data}}}%
    \put(0.11216823,0.25909244){\makebox(0,0)[lb]{\smash{fit \cite{shahid2011reflection}}}}%
    \put(0.45011728,0.04225595){\makebox(0,0)[b]{\smash{−5}}}%
    \put(0.52600638,0.04225595){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.60189549,0.04225595){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.38956703,0.06160761){\makebox(0,0)[rb]{\smash{-45.5}}}%
    \put(0.38956703,0.18657685){\makebox(0,0)[rb]{\smash{-45}}}%
    \put(0.38956703,0.31154609){\makebox(0,0)[rb]{\smash{-44.5}}}%
    \put(0.75635505,0.04348467){\makebox(0,0)[b]{\smash{−5}}}%
    \put(0.85704095,0.04348467){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.95772686,0.04348467){\makebox(0,0)[b]{\smash{5}}}%
    \put(0.71772195,0.0917712){\makebox(0,0)[rb]{\smash{−5}}}%
    \put(0.71772195,0.19244904){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.71772195,0.29312688){\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.15862956,0.03405315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45431895\unitlength}\raggedright $f-f_0$ (MHz)\end{minipage}}}%
    \put(0.48483456,0.03571428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45431895\unitlength}\raggedright $f-f_0$ (MHz)\end{minipage}}}%
    \put(-0.02687076,-0.08445097){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01663428\unitlength}\raggedright \end{minipage}}}%
    \put(0.03454812,-0.11643995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55021071\unitlength}\raggedright \end{minipage}}}%
    \put(0.08956918,-0.13051515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.43377078\unitlength}\raggedright \end{minipage}}}%
    \put(0.00788274,0.13991249){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.41201826\unitlength}\raggedright arg$(\Gamma)$ (rads)\end{minipage}}}}%
    \put(0.34198738,0.1662013){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.41201826\unitlength}\raggedright $| \Gamma |$ (dB)\end{minipage}}}}%
    \put(0.81996291,0.0383868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.55916765\unitlength}\raggedright Re$(\Gamma)\;(10^{-3})$\end{minipage}}}%
    \put(0.67050227,0.14236753){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.55916765\unitlength}\raggedright Im$(\Gamma)\;(10^{-3})$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> A_fitpar.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_fitpar.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{511.77600098bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28976147)%
    \put(0,0){\includegraphics[width=\unitlength]{A_fitpar.eps}}%
    \put(-0.06603192,0.3472973){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.11811398,0.17021298){\makebox(0,0)[b]{\smash{7.3}}}%
    \put(0.17682191,0.17021298){\makebox(0,0)[b]{\smash{7.4}}}%
    \put(0.23552984,0.17021298){\makebox(0,0)[b]{\smash{7.5}}}%
    \put(0.29423777,0.17021298){\makebox(0,0)[b]{\smash{7.6}}}%
    \put(0.3529457,0.17021298){\makebox(0,0)[b]{\smash{7.7}}}%
    \put(0.41165363,0.17021298){\makebox(0,0)[b]{\smash{7.8}}}%
    \put(0.47036155,0.17021298){\makebox(0,0)[b]{\smash{7.9}}}%
    \put(0.52906951,0.17021298){\makebox(0,0)[b]{\smash{8.0}}}%
    \put(0.58777741,0.17021298){\makebox(0,0)[b]{\smash{8.1}}}%
    \put(0.64648536,0.17021298){\makebox(0,0)[b]{\smash{8.2}}}%
    \put(0.70519331,0.17021298){\makebox(0,0)[b]{\smash{8.3}}}%
    \put(0.76390121,0.17021298){\makebox(0,0)[b]{\smash{8.4}}}%
    \put(0.82260917,0.17021298){\makebox(0,0)[b]{\smash{8.5}}}%
    \put(0.44629943,0.14821312){\makebox(0,0)[lb]{\smash{$f_0$ (GHz)}}}%
    \put(0.28346881,0.24558621){\makebox(0,0)[lb]{\smash{1A}}}%
    \put(0.20400867,0.24560939){\makebox(0,0)[lb]{\smash{0B}}}%
    \put(0.34561073,0.24560939){\makebox(0,0)[lb]{\smash{0C}}}%
    \put(0.59010352,0.24560553){\makebox(0,0)[lb]{\smash{1C}}}%
    \put(0.10315539,0.24560939){\makebox(0,0)[lb]{\smash{0A}}}%
    \put(0.40979009,0.24548574){\makebox(0,0)[lb]{\smash{2A}}}%
    \put(0.55241088,0.24548574){\makebox(0,0)[lb]{\smash{2B}}}%
    \put(0.74902383,0.24559007){\makebox(0,0)[lb]{\smash{2C}}}%
    \put(0.43933297,0.24558621){\makebox(0,0)[lb]{\smash{1B}}}%
    \put(0.82848398,0.24560553){\makebox(0,0)[lb]{\smash{3C}}}%
    \put(0.38534081,0.24560553){\makebox(0,0)[lb]{\smash{3A}}}%
    \put(0.57075261,0.11278168){\makebox(0,0)[lb]{\smash{1A}}}%
    \put(0.20958555,0.11280486){\makebox(0,0)[lb]{\smash{0B}}}%
    \put(0.83049534,0.11280487){\makebox(0,0)[lb]{\smash{0C}}}%
    \put(0.6313356,0.112801){\makebox(0,0)[lb]{\smash{1C}}}%
    \put(0.76988151,0.11280486){\makebox(0,0)[lb]{\smash{0A}}}%
    \put(0.65425681,0.11268121){\makebox(0,0)[lb]{\smash{2A}}}%
    \put(0.16730866,0.11268121){\makebox(0,0)[lb]{\smash{2B}}}%
    \put(0.52131385,0.11278554){\makebox(0,0)[lb]{\smash{2C}}}%
    \put(0.10347156,0.11278168){\makebox(0,0)[lb]{\smash{1B}}}%
    \put(0.67668665,0.112801){\makebox(0,0)[lb]{\smash{3C}}}%
    \put(0.7968776,0.112801){\makebox(0,0)[lb]{\smash{3A}}}%
    \put(0.15144446,0.0385245){\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.7090663,0.0385245){\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.46718474,0.01652464){\makebox(0,0)[lb]{\smash{$Q_c$}}}%
  \end{picture}%
\endgroup%


==> A_longtt.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_longtt.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{518.86999512bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46006257)%
    \put(0,0){\includegraphics[width=\unitlength]{A_longtt.eps}}%
    \put(0.08065604,0.04526635){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20095693,0.04526635){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.32125781,0.04526635){\makebox(0,0)[b]{\smash{20}}}%
    \put(0.44155872,0.04526635){\makebox(0,0)[b]{\smash{30}}}%
    \put(0.06716518,0.06599666){\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0.06716518,0.11066194){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.06716518,0.15532722){\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.06716518,0.19999251){\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.06716518,0.24465781){\makebox(0,0)[rb]{\smash{2.0}}}%
    \put(0.06716518,0.28932308){\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.06716518,0.33398836){\makebox(0,0)[rb]{\smash{3.0}}}%
    \put(0.06716518,0.37865365){\makebox(0,0)[rb]{\smash{3.5}}}%
    \put(0.20638938,0.31367859){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{QP bursts= 213}}}%
    \put(0.27492434,0.43170738){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[b]{\smash{A, $F$= 0\%}}}%
    \put(0.4886195,0.04526635){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.60892041,0.04526635){\makebox(0,0)[b]{\smash{10}}}%
    \put(0.72922126,0.04526635){\makebox(0,0)[b]{\smash{20}}}%
    \put(0.84952216,0.04526635){\makebox(0,0)[b]{\smash{30}}}%
    \put(0.72341995,0.31824291){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{QP bursts = 63}}}%
    \put(0.68288779,0.43170738){\color[rgb]{0.12156863,0.46666667,0.70588235}\makebox(0,0)[b]{\smash{A, $F$= 19\%}}}%
    \put(0.93227593,0.09678237){\makebox(0,0)[lb]{\smash{0.0}}}%
    \put(0.93227593,0.1671776){\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.93227593,0.23757316){\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.93227593,0.30796884){\makebox(0,0)[lb]{\smash{1.2}}}%
    \put(0.93227593,0.37836459){\makebox(0,0)[lb]{\smash{1.6}}}%
    \put(0.36616139,0.03932846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66180279\unitlength}\raggedright total elapsed time (min)\end{minipage}}}%
    \put(-0.01045251,0.18550543){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.43125676\unitlength}\raggedright time (s)\end{minipage}}}}%
    \put(0.96391351,-0.26641749){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{1.02796422\unitlength}\centering $-\delta f_0 / f_0 \; (10^{-4})$\end{minipage}}}}%
  \end{picture}%
\endgroup%


==> A_noisecomp.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'A_noisecomp.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{576.90081787bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57086363)%
    \put(0,0){\includegraphics[width=\unitlength]{A_noisecomp.eps}}%
    \put(0.29486544,0.02226028){\makebox(0,0)[b]{\smash{$f$ (Hz)}}}%
    \put(0.04230823,0.32060416){\rotatebox{90}{\makebox(0,0)[b]{\smash{$S(f)$ (Hz/$\sqrt{\text{Hz}}$)}}}}%
    \put(0.64550771,0.05435794){\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.7310196,0.05435794){\makebox(0,0)[b]{\smash{$10$}}}%
    \put(0.81653149,0.05435794){\makebox(0,0)[b]{\smash{$10^2$}}}%
    \put(0.90204338,0.05435794){\makebox(0,0)[b]{\smash{$10^3$}}}%
    \put(0.76357682,0.02226028){\makebox(0,0)[b]{\smash{$f$ (Hz)}}}%
    \put(0.13537745,0.5477678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3012207\unitlength}\centering A, $F=0$\end{minipage}}}%
    \put(0.6094217,0.5477678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.3012207\unitlength}\centering A, $F=19\%$\end{minipage}}}%
    \put(0.17599157,0.10462573){\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.17599157,0.14857092){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17599157,0.19511621){\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.17599157,0.23646129){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.17599157,0.28300659){\makebox(0,0)[lb]{\smash{$10^5$}}}%
    \put(0.17599157,0.32435169){\makebox(0,0)[lb]{\smash{}}}%
    \put(0.14367008,0.21453761){\rotatebox{90}{\makebox(0,0)[b]{\smash{$\bar{n}$}}}}%
    \put(0.56561303,0.53098334){\makebox(0,0)[rb]{\smash{$10^5$}}}%
    \put(0.56561303,0.44626704){\makebox(0,0)[rb]{\smash{$10^4$}}}%
    \put(0.56561303,0.36118303){\makebox(0,0)[rb]{\smash{$10^3$}}}%
    \put(0.56561303,0.2745305){\makebox(0,0)[rb]{\smash{$10^2$}}}%
    \put(0.56561303,0.1858148){\makebox(0,0)[rb]{\smash{$10$}}}%
    \put(0.56561303,0.10068849){\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.09933987,0.53098334){\makebox(0,0)[rb]{\smash{$10^5$}}}%
    \put(0.09933987,0.44626704){\makebox(0,0)[rb]{\smash{$10^4$}}}%
    \put(0.09933987,0.36118303){\makebox(0,0)[rb]{\smash{$10^3$}}}%
    \put(0.09933987,0.2745305){\makebox(0,0)[rb]{\smash{$10^2$}}}%
    \put(0.09933987,0.1858148){\makebox(0,0)[rb]{\smash{$10$}}}%
    \put(0.09933987,0.10068849){\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.17271971,0.05435794){\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.2582316,0.05435794){\makebox(0,0)[b]{\smash{$10$}}}%
    \put(0.34374349,0.05435794){\makebox(0,0)[b]{\smash{$10^2$}}}%
    \put(0.42925538,0.05435794){\makebox(0,0)[b]{\smash{$10^3$}}}%
  \end{picture}%
\endgroup%


==> fig_events.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_events.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{561.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3234549)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_events.eps}}%
    \put(0.0704677,0.18929415){\makebox(0,0)[rb]{\smash{−1.0}}}%
    \put(0.0704677,0.2364597){\makebox(0,0)[rb]{\smash{−0.5}}}%
    \put(0.0704677,0.28362524){\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0.08293986,0.04028397){\makebox(0,0)[b]{\smash{0.0}}}%
    \put(0.15673942,0.04028397){\makebox(0,0)[b]{\smash{0.5}}}%
    \put(0.23053897,0.04028397){\makebox(0,0)[b]{\smash{1.0}}}%
    \put(0.30433852,0.04028397){\makebox(0,0)[b]{\smash{1.5}}}%
    \put(0.37813807,0.04028397){\makebox(0,0)[b]{\smash{2.0}}}%
    \put(0.45193765,0.04028397){\makebox(0,0)[b]{\smash{2.5}}}%
    \put(0.52573719,0.04028397){\makebox(0,0)[b]{\smash{3.0}}}%
    \put(0.01683823,0.31486939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{a)}}}}%
    \put(0.69319983,0.31486939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{b)}}}}%
    \put(0.0704677,0.06140067){\makebox(0,0)[rb]{\smash{−1.0}}}%
    \put(0.0704677,0.11109054){\makebox(0,0)[rb]{\smash{−0.5}}}%
    \put(0.0704677,0.16078042){\makebox(0,0)[rb]{\smash{0.0}}}%
    \put(0.56011557,0.04028397){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.58328429,0.04028397){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.75817679,0.04028397){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.80551299,0.04028397){\makebox(0,0)[b]{\smash{8.5}}}%
    \put(0.86398712,0.04028397){\makebox(0,0)[b]{\smash{19}}}%
    \put(0.9475216,0.04028397){\makebox(0,0)[b]{\smash{34}}}%
    \put(0.72899775,0.05884048){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.72899775,0.11205503){\makebox(0,0)[rb]{\smash{2}}}%
    \put(0.72899775,0.16526959){\makebox(0,0)[rb]{\smash{4}}}%
    \put(0.72899775,0.21848413){\makebox(0,0)[rb]{\smash{6}}}%
    \put(0.72899775,0.27169868){\makebox(0,0)[rb]{\smash{8}}}%
    \put(0.87691814,0.27855512){\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.87691814,0.25330735){\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.87691814,0.22805958){\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.93521713,0.27855512){\makebox(0,0)[lb]{\smash{\cite{swenson2010high}}}}%
    \put(0.93521713,0.25330735){\makebox(0,0)[lb]{\smash{\cite{de2011number}}}}%
    \put(0.93521713,0.22805958){\makebox(0,0)[lb]{\smash{\cite{grunhaupt2018loss}}}}%
    \put(0.11406294,0.23244373){\color[rgb]{0.14509804,0.55686275,0.84313725}\makebox(0,0)[lt]{\begin{minipage}{0.37370619\unitlength}\raggedright A, $F$=0\end{minipage}}}%
    \put(0.11406294,0.11012624){\color[rgb]{0.09803922,0.38039216,0.57647059}\makebox(0,0)[lt]{\begin{minipage}{0.37370619\unitlength}\raggedright A, $F$=19\%\end{minipage}}}%
    \put(0.83111763,0.03398878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.45812511\unitlength}\raggedright $F \;(\%$)\end{minipage}}}%
    \put(0.57337409,0.034092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38408468\unitlength}\raggedright time (s)\end{minipage}}}%
    \put(0.26504367,0.03409338){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.29037728\unitlength}\raggedright time (min)\end{minipage}}}%
    \put(0.67653597,-0.05464435){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.48704717\unitlength}\centering $\Gamma_B$ ($10^{-2}/s$)\end{minipage}}}}%
    \put(-0.00356766,-0.1615784){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.67561885\unitlength}\centering $\delta f_0 / f_0\; (10^{-4})$\end{minipage}}}}%
    \put(0.60733774,0.04028397){\makebox(0,0)[b]{\smash{2}}}%
    \put(0.6340638,0.04028397){\makebox(0,0)[b]{\smash{3}}}%
    \put(0.90658052,0.20061269){\makebox(0,0)[lb]{\smash{Eq. \eqref{gammab_fit}}}}%
  \end{picture}%
\endgroup%


==> fig_parameters.eps_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_parameters.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{295.01998901bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43530262)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_parameters.eps}}%
    \put(0.17361536,0.91909128){\makebox(0,0)[b]{\smash{-1}}}%
    \put(0.31089419,0.91909128){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.44817302,0.91909128){\makebox(0,0)[b]{\smash{1}}}%
    \put(0.26671074,0.87040978){\makebox(0,0)[lb]{\smash{Re($\Gamma$)}}}%
    \put(0.12243238,0.98300674){\makebox(0,0)[rb]{\smash{-1}}}%
    \put(0.12243238,1.12028558){\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.12243238,1.2575644){\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.06175455,1.08883457){\rotatebox{90}{\makebox(0,0)[lb]{\smash{Im($\Gamma$)}}}}%
    \put(0.38227917,1.26206012){\makebox(0,0)[lb]{\smash{$\bar{n} \approx 1$}}}%
    \put(0.23539083,1.09183436){\color[rgb]{0.14509804,0.55686275,0.84313725}\makebox(0,0)[lb]{\smash{$F=0$}}}%
    \put(0.24834523,1.16601252){\color[rgb]{0.09803922,0.38039216,0.57647059}\makebox(0,0)[lb]{\smash{$F=19\%$}}}%
    \put(0.2099201,1.36929809){\makebox(0,0)[lb]{\smash{Resonators A}}}%
    \put(0.17324835,0.08219886){\makebox(0,0)[lb]{\smash{1}}}%
    \put(0.23897121,0.07711446){\makebox(0,0)[lb]{\smash{$10^1$}}}%
    \put(0.31994726,0.07711446){\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.40092334,0.07711446){\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.31227887,0.02312332){\makebox(0,0)[b]{\smash{$f$ (Hz)}}}%
    \put(0.07446121,0.31728085){\makebox(0,0)[lb]{\smash{$10^2$}}}%
    \put(0.07446121,0.50170302){\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.07446121,0.67886895){\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.04617131,0.37677977){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$S$ (Hz/$\sqrt{\mathrm{Hz}}$)}}}}%
    \put(-0.00000005,1.40332213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.9796129\unitlength}\raggedright \textbf{a)}\end{minipage}}}%
    \put(0.53465992,1.40332213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.9796129\unitlength}\raggedright \textbf{b)}\end{minipage}}}%
    \put(-0.00000005,0.88097241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.9796129\unitlength}\raggedright \textbf{c)}\end{minipage}}}%
    \put(0.53465992,0.88097241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.9796129\unitlength}\raggedright \textbf{d)}\end{minipage}}}%
    \put(0.24106777,0.77732698){\makebox(0,0)[lb]{\smash{$\bar{n} \sim 10^5$}}}%
    \put(0.2976676,0.55578365){\color[rgb]{0.14509804,0.55686275,0.84313725}\makebox(0,0)[lb]{\smash{$F=0$}}}%
    \put(0.16592617,0.27737214){\color[rgb]{0.09803922,0.38039216,0.57647059}\makebox(0,0)[lb]{\smash{$F=19\%$}}}%
    \put(0.2757345,0.16795572){\makebox(0,0)[lb]{\smash{Eq. \eqref{noise_eq}}}}%
    \put(0.6589723,0.91909128){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.72898451,0.91909128){\makebox(0,0)[b]{\smash{8.5}}}%
    \put(0.81547017,0.91909128){\makebox(0,0)[b]{\smash{19}}}%
    \put(0.93902111,0.91909128){\makebox(0,0)[b]{\smash{34}}}%
    \put(0.79899671,0.87154765){\makebox(0,0)[b]{\smash{$F$ (\%)}}}%
    \put(0.55758933,0.95555096){\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.55758933,1.14947387){\makebox(0,0)[lb]{\smash{$10^5$}}}%
    \put(0.54408627,1.1149345){\rotatebox{90}{\makebox(0,0)[lb]{\smash{\textit{$Q_i$}}}}}%
    \put(0.71614399,1.37051835){\makebox(0,0)[lb]{\smash{Resonators}}}%
    \put(0.68329772,1.31768347){\makebox(0,0)[lb]{\smash{A}}}%
    \put(0.80902596,1.31768347){\makebox(0,0)[lb]{\smash{B}}}%
    \put(0.93270346,1.31768347){\makebox(0,0)[lb]{\smash{C}}}%
    \put(0.55758933,0.49850529){\makebox(0,0)[lb]{\smash{$10^3$}}}%
    \put(0.55758933,0.6930597){\makebox(0,0)[lb]{\smash{$10^4$}}}%
    \put(0.54408627,0.54526128){\rotatebox{90}{\makebox(0,0)[lb]{\smash{$S_{1/f}$ (Hz/$\sqrt{\mathrm{Hz}}$)}}}}%
    \put(0.6589723,0.07711446){\makebox(0,0)[b]{\smash{0}}}%
    \put(0.72898451,0.07711446){\makebox(0,0)[b]{\smash{8.5}}}%
    \put(0.81547017,0.07711446){\makebox(0,0)[b]{\smash{19}}}%
    \put(0.93902111,0.07711446){\makebox(0,0)[b]{\smash{34}}}%
    \put(0.80038139,0.02312332){\makebox(0,0)[b]{\smash{$F$(\%)}}}%
    \put(0.61053488,0.1718615){\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.61053488,0.30993632){\makebox(0,0)[rb]{\smash{1.0}}}%
    \put(0.52636907,0.29437132){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.82481757\unitlength}\raggedright $\alpha$\end{minipage}}}}%
    \put(0.82248211,0.99582419){\makebox(0,0)[lb]{\smash{Eq. \eqref{Q_fit}}}}%
    \put(0.08971441,0.15369859){\makebox(0,0)[lb]{\smash{$10$}}}%
  \end{picture}%
\endgroup%


==> fig_samples.eps_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig_samples.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{166.55664825bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55976793)%
    \put(0,0){\includegraphics[width=\unitlength]{fig_samples.eps}}%
    \put(0.11655659,0.53931211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17448154\unitlength}\raggedright VNA\end{minipage}}}%
    \put(0.39630216,0.53319322){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22806067\unitlength}\raggedright Al\end{minipage}}}%
    \put(0.39630216,0.49716941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22806067\unitlength}\raggedright grAl\end{minipage}}}%
    \put(0.39123811,0.45810717){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22806067\unitlength}\raggedright Al$_2$O$_3$\end{minipage}}}%
    \put(0.01711274,0.29510179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22806067\unitlength}\raggedright 1 cm\end{minipage}}}%
    \put(0.40135185,0.09873233){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22806067\unitlength}\raggedright 10 $\upmu$m\end{minipage}}}%
    \put(0.76123803,0.20494446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22806067\unitlength}\raggedright $d$ ($\upmu$m)\end{minipage}}}%
    \put(0.33588909,0.34906227){\color[rgb]{0.05882353,0.68235294,0.83529412}\makebox(0,0)[lt]{\begin{minipage}{0.16263343\unitlength}\raggedright A\end{minipage}}}%
    \put(0.44699894,0.34906227){\color[rgb]{1,0.49803922,0.16470588}\makebox(0,0)[lt]{\begin{minipage}{0.16263343\unitlength}\raggedright B\end{minipage}}}%
    \put(0.55203191,0.34906227){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\begin{minipage}{0.16263343\unitlength}\raggedright C\end{minipage}}}%
    \put(0.20244945,-1.41691157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.25761612\unitlength}\raggedright \end{minipage}}}%
    \put(2.13126523,-0.5867435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14837055\unitlength}\raggedright \end{minipage}}}%
    \put(0.62831954,0.21877333){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.35798045\unitlength}\centering $600 \times 10\;\upmu$m \end{minipage}}}}%
    \put(0.7584541,0.21877333){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.35798045\unitlength}\centering $1000 \times 40\;\upmu$m \end{minipage}}}}%
    \put(0.89140838,0.21877332){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.35798045\unitlength}\centering $420 \times 5\;\upmu$m \end{minipage}}}}%
    \put(0.79674172,0.15405605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1261811\unitlength}\raggedright -\end{minipage}}}%
    \put(0.79664789,0.11990582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1261811\unitlength}\raggedright 20\end{minipage}}}%
    \put(0.79527589,0.08685201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1261811\unitlength}\raggedright 10\end{minipage}}}%
    \put(0.79634301,0.05396824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1261811\unitlength}\raggedright 5\end{minipage}}}%
    \put(0.88732134,0.20494446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22806067\unitlength}\raggedright $F$ (\%)\end{minipage}}}%
    \put(0.90481312,0.15405605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1261811\unitlength}\raggedright 0\end{minipage}}}%
    \put(0.9047193,0.11990582){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1261811\unitlength}\raggedright 8.5\end{minipage}}}%
    \put(0.9033473,0.08685201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1261811\unitlength}\raggedright 19\end{minipage}}}%
    \put(0.90441442,0.05396824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1261811\unitlength}\raggedright 34\end{minipage}}}%
    \put(0.08694313,0.40840856){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.2430303\unitlength}\raggedright \small{ + 40 dB}\end{minipage}}}%
    \put(0.10231594,0.47211483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.18226159\unitlength}\raggedright - 70 dB\end{minipage}}}%
    \put(0.32496158,0.41711565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22806067\unitlength}\raggedright 1 mm\end{minipage}}}%
    \put(0.26716949,0.15369564){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\begin{minipage}{0.42740657\unitlength}\raggedright Cryostat\end{minipage}}}}%
    \put(0.6160381,0.53886495){\color[rgb]{0.05882353,0.68235294,0.83529412}\makebox(0,0)[lt]{\begin{minipage}{0.16263343\unitlength}\raggedright A\end{minipage}}}%
    \put(0.74515985,0.53886495){\color[rgb]{1,0.49803922,0.16470588}\makebox(0,0)[lt]{\begin{minipage}{0.16263343\unitlength}\raggedright B\end{minipage}}}%
    \put(0.86820472,0.53886495){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\begin{minipage}{0.16263343\unitlength}\raggedright C\end{minipage}}}%
  \end{picture}%
\endgroup%

